Unsupervised Keyphrase Extraction with Multipartite Graphs

We propose an unsupervised keyphrase extraction model that encodes topical information within a multipartite graph structure. Our model represents keyphrase candidates and topics in a single graph and exploits their mutually reinforcing relationship to improve candidate ranking. We further introduce a novel mechanism to incorporate keyphrase selection preferences into the model. Experiments conducted on three widely used datasets show significant improvements over state-of-the-art graph-based models.

==> img/topicrank-2040.tex <==
\colorlet{lblue}{blue!25!white!90!black}
\colorlet{lred}{red!25!white!90!black}
\colorlet{lgreen}{green!25!white!90!black}
\colorlet{lyellow}{black!5}

\begin{tikzpicture}

\tikzstyle{topic}=[text centered, circle, draw, line width=.5pt, minimum size=.7cm, dotted]
\tikzstyle{candidate}=[circle, draw, line width=1pt, minimum size=.4cm]
\tikzstyle{candidate_with_number}=[circle, draw, line width=1pt, minimum size=.6cm, inner sep=0pt]
\tikzstyle{arrow}=[line width=.33pt]

\node[rectangle, draw, align=justify, text width=19.8cm] (text) at (0,5) {%
\textbf{Inverse problems}\textsubscript{~[1]} for a \textcolor{lblue}{\textbf{mathematical model}\textsubscript{~[2]}} of \textcolor{lred}{\textbf{ion exchange}\textsubscript{~[3]}} in a \textcolor{lred}{\textbf{compressible ion exchanger}\textsubscript{~[4]}}\\
%
A \textcolor{lblue}{\textbf{mathematical model}\textsubscript{~[2]}} of \textcolor{lred}{\textbf{ion exchange}\textsubscript{~[3]}} is considered, allowing for \textcolor{lred}{\textbf{ion exchanger compression}\textsubscript{~[5]}} in the \textbf{process}\textsubscript{~[6]} of \textcolor{lred}{\textbf{ion exchange}\textsubscript{~[3]}}. Two \textbf{inverse problems}\textsubscript{~[1]} are investigated for this \textcolor{lblue}{\textbf{model}\textsubscript{~[7]}}, \textbf{unique solvability}\textsubscript{~[8]} is proved, and \textcolor{lgreen}{\textbf{numerical solution methods}\textsubscript{~[9]}} are proposed. The \textbf{efficiency}\textsubscript{~[10]} of the proposed \textcolor{lgreen}{\textbf{methods}\textsubscript{~[11]}} is demonstrated by a \textbf{numerical experiment}\textsubscript{~[12]}.};


%\newcommand*{\R}{2}%
%\newcommand*{\Rarc}{2.4}%
\newcommand*{\R}{2.6}%
\newcommand*{\Rarc}{3.1}%

\tikzset{shift={(-5,0)}}

\draw  (0:\R) node[topic,minimum size=1.2cm,label={0:Topic [2,7]}] (A) {};
\draw  (0-7:\R) node[candidate,fill=lblue] (A1) {}; % 2
\draw  (0+7:\R) node[candidate,fill=lblue] (A2) {}; % 2

\draw  (45:\R) node[topic,minimum size=1.2cm,label={0:Topic [9,11]}] (B) {};
\draw  (45-7:\R) node[candidate,fill=lgreen] (B1) {}; % 9
\draw  (45+7:\R) node[candidate,fill=lgreen] (B2) {}; % 11

\draw  (90:\R) node[topic, label={170:Topic [10]}] (C) {};
\draw  (90:\R) node[candidate] (C1) {}; % 10

\draw  (135:\R) node[topic, label={180:Topic [8]}] (D) {};
\draw  (135:\R) node[candidate] (D1) {}; % 8

\draw  (180:\R) node[topic,minimum size=1.2cm, label={180:Topic [3,4,5]}] (E) {};
% 0
\tikzset{shift={(-\R,0)}}
\draw (0:.3) node[candidate,fill=lred] (E1) {}; % 3
\draw (120:.3) node[candidate,fill=lred] (E2) {}; % 4
\draw (240:.3) node[candidate,fill=lred] (E3) {}; % 5
\tikzset{shift={(+\R,0)}}

\draw  (225:\R) node[topic, label={180:Topic [1]}] (F) {};
\draw  (225:\R) node[candidate] (F1) {}; % 1

\draw  (270:\R) node[topic, label={-5:Topic [12]}] (G) {};
\draw  (270:\R) node[candidate] (G1) {}; % 12

\draw  (315:\R) node[topic, label={0:Topic [6]}] (H) {};
\draw  (315:\R) node[candidate] (H1) {}; % 6

\begin{scope}[on background layer] 
    \draw[arrow, line width=0.0277777777778,lyellow] (G) -- (H);
    \draw[arrow, line width=0.037037037037,lyellow] (C) -- (H);
    \draw[arrow, line width=0.047619047619,lyellow] (G) -- (D);
    \draw[arrow, line width=0.0498673740053,lyellow] (G) -- (F);
    \draw[arrow, line width=0.0678571428571,lyellow] (C) -- (F);
    \draw[arrow, line width=0.0714285714286,lyellow] (H) -- (D);
    \draw[arrow, line width=0.0780601092896,lyellow] (A) -- (G);
    \draw[arrow, line width=0.0822580645161,lyellow] (B) -- (H);
    \draw[arrow, line width=0.0833333333333,lyellow] (C) -- (D);
    \draw[arrow, line width=0.1102876798] (A) -- (C);
    \draw[arrow, line width=0.111111111111] (G) -- (C);
    \draw[arrow, line width=0.114276925224] (G) -- (E);
    \draw[arrow, line width=0.146262819669] (E) -- (C);
    \draw[arrow, line width=0.155664573522] (B) -- (F);
    \draw[arrow, line width=0.166112956811] (F) -- (D);
    \draw[arrow, line width=0.194761904762] (A) -- (H);
    \draw[arrow, line width=0.201149425287] (F) -- (H);
    \draw[arrow, line width=0.258859371706] (E) -- (D);
    \draw[arrow, line width=0.2625] (B) -- (D);
    \draw[arrow, line width=0.269344930955] (A) -- (B);
    \draw[arrow, line width=0.271428571429] (B) -- (G);
    \draw[arrow, line width=0.319032459636] (B) -- (E);
    \draw[arrow, line width=0.45] (B) -- (C);
    \draw[arrow, line width=0.561355311355] (A) -- (D);
    \draw[arrow, line width=0.71141021318] (A) -- (F);
    \draw[arrow, line width=0.861853832442] (E) -- (H);
    \draw[arrow, line width=1.14753404985] (E) -- (F);
    \draw[arrow, line width=2.44113526355] (A) -- (E);
\end{scope}

\node[] at (0,-3.6) {(a) TopicRank graph.};

\tikzset{shift={(5,0)}}

\tikzset{shift={(5,0)}}


\draw  (0-9:\R) node[candidate_with_number,fill=lblue] (A1) {2};
\draw  (0+9:\R) node[candidate_with_number,fill=lblue] (A2) {7};
\draw  (45-9:\R) node[candidate_with_number,fill=lgreen] (B1) {9};
\draw  (45+9:\R) node[candidate_with_number,fill=lgreen] (B2) {11};
\draw  (90+5:\R) node[candidate_with_number] (C) {10};
\draw  (135-5:\R) node[candidate_with_number] (D) {8};
\draw  (180-17:\R) node[candidate_with_number,fill=lred] (E1) {3};
\draw  (180:\R) node[candidate_with_number,fill=lred] (E2) {4};
\draw  (180+17:\R) node[candidate_with_number,fill=lred] (E3) {5};
\draw  (225+5:\R) node[candidate_with_number] (F) {1};
\draw  (270+5:\R) node[candidate_with_number] (G) {12};
\draw  (315:\R) node[candidate_with_number] (H) {6};

\centerarc[lred,line width=.1cm](0,0)(155:205:\Rarc)
\centerarc[white,line width=0cm,postaction={decorate,decoration={text along path,raise=-.1cm,text align=center,text={Topic [3,4,5]}}}](0,0)(205:155:3.5)

\centerarc[lgreen,line width=.1cm](0,0)(30:60:\Rarc)

\centerarc[white,line width=0cm,postaction={decorate,decoration={text along path,raise=-.1cm,text align=center,text={Topic [9,11]}}}](0,0)(65:25:3.5)

\centerarc[lblue,line width=.1cm](0,0)(-15:15:\Rarc)

\centerarc[white,line width=0cm,postaction={decorate,decoration={text along path,raise=-.1cm,text align=center,text={Topic [2,7]}}}](0,0)(20:-20:3.5)


\begin{scope}[on background layer] 
    \draw[->,>=latex,line width=0.0188679245283,lyellow] (G) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.0188679245283,lred] (E2) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0208333333333,lred] (E2) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0208333333333,lgreen] (B2) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.0227272727273,lyellow] (C) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.0227272727273,lred] (E2) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.025641025641,lyellow] (G) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.025641025641,lred] (E3) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.027027027027,lgreen] (B1) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.027027027027,lred] (E2) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.0277777777778,lyellow] (G) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.0277777777778,lyellow] (H) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0294117647059,lred] (E3) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0294117647059,lgreen] (B2) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.0322580645161,lred] (E2) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.0322580645161,lyellow] (H) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0322580645161,lgreen] (B2) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.0322580645161,lyellow] (D) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.0333333333333,lyellow] (C) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.0333333333333,lred] (E3) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.0344827586207,lred] (E2) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.0344827586207,lblue] (A2) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.036393442623,lyellow] (G) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.036393442623,lblue] (A1) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.037037037037,lyellow] (C) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.037037037037,lyellow] (H) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.0400793650794,lblue] (A1) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0400793650794,lgreen] (B2) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.0416666666667,lyellow] (G) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.0416666666667,lblue] (A2) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0434782608696,lgreen] (B1) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.0434782608696,lred] (E3) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.0436210131332,lyellow] (C) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.0436210131332,lblue] (A1) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.047619047619,lyellow] (G) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.047619047619,lyellow] (D) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0498673740053,lyellow] (F) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0498673740053,lyellow] (G) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.05,lgreen] (B1) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.05,lyellow] (H) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.0516339869281,lgreen] (B1) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.0516339869281,lblue] (A1) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.0526315789474,lblue] (A2) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0526315789474,lgreen] (B2) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.0583333333333,lyellow] (F) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0583333333333,lgreen] (B2) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.0588235294118,lred] (E2) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.0588235294118,lyellow] (H) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.0588235294118,lred] (E3) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.0588235294118,lyellow] (D) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.0613553113553,lblue] (A1) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.0613553113553,lyellow] (D) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.0625,lgreen] (B2) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.0625,lyellow] (D) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0666666666667,lyellow] (C) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.0666666666667,lred] (E3) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.0666666666667,lblue] (A2) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.0666666666667,lblue] (A2) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.0678571428571,lyellow] (C) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.0678571428571,lyellow] (F) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.069767975055,lyellow] (G) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.069767975055,lred] (E1) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0714285714286,lgreen] (B1) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.0714285714286,lyellow] (G) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.0714285714286,lyellow] (H) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.0714285714286,lyellow] (D) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.0797144853749,lred] (E1) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.0797144853749,lgreen] (B2) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.0833333333333,lyellow] (C) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.0833333333333,lyellow] (H) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.0833333333333,lblue] (A2) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.0833333333333,lyellow] (D) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.0902022136086,lyellow] (C) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.0902022136086,lred] (E1) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.0973312401884,lgreen] (B1) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.0973312401884,lyellow] (F) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.111111111111,lyellow] (C) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.111111111111,lyellow] (G) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.111428571429,lyellow] (H) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.111428571429,lblue] (A1) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.118567588326,lgreen] (B1) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.118567588326,lred] (E1) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.125,lgreen] (B1) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.125,lblue] (A2) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.14347826087,lyellow] (F) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.14347826087,lred] (E2) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.152777777778,lyellow] (F) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.152777777778,lred] (E3) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.161111111111,lred] (E3) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.161111111111,lblue] (A1) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.166112956811,lyellow] (F) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.166112956811,lyellow] (D) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.167777777778,lred] (E1) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.167777777778,lyellow] (D) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.197890025575,lred] (E1) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.197890025575,lblue] (A2) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.2,lgreen] (B1) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.2,lgreen] (B1) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.2,lyellow] (C) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.2,lyellow] (G) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.2,lgreen] (B2) to[bend left=5] (G);
    \draw[->,>=latex,line width=0.2,lyellow] (D) to[bend left=5] (B1);
    \draw[->,>=latex,line width=0.201149425287,lyellow] (F) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.201149425287,lyellow] (H) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.224390243902,lyellow] (F) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.224390243902,lblue] (A2) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.25,lyellow] (C) to[bend left=5] (B2);
    \draw[->,>=latex,line width=0.25,lgreen] (B2) to[bend left=5] (C);
    \draw[->,>=latex,line width=0.333333333333,lyellow] (H) to[bend left=5] (E3);
    \draw[->,>=latex,line width=0.333333333333,lred] (E3) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.469696969697,lyellow] (H) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.469696969697,lred] (E1) to[bend left=5] (H);
    \draw[->,>=latex,line width=0.487019969278,lyellow] (F) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.487019969278,lblue] (A1) to[bend left=5] (F);
    \draw[->,>=latex,line width=0.5,lblue] (A2) to[bend left=5] (D);
    \draw[->,>=latex,line width=0.5,lyellow] (D) to[bend left=5] (A2);
    \draw[->,>=latex,line width=0.666666666667,lred] (E2) to[bend left=5] (A1);
    \draw[->,>=latex,line width=0.666666666667,lblue] (A1) to[bend left=5] (E2);
    \draw[->,>=latex,line width=0.851278011204,lyellow] (F) to[bend left=5] (E1);
    \draw[->,>=latex,line width=0.851278011204,lred] (E1) to[bend left=5] (F);
    \draw[->,>=latex,line width=1.31431803491,lblue] (A1) to[bend left=5] (E1);
    \draw[->,>=latex,line width=1.31431803491,lred] (E1) to[bend left=5] (A1);
\end{scope}

\node[] at (0,-3.6) {(b) Multipartite graph.};

\end{tikzpicture}



